New southern blue compact dwarf galaxies in the 2dF Galaxy Redshift Survey

Aiming to find new extremely metal-deficient star-forming galaxies we extracted from the Two-Degree Field Galaxy Redshift Survey (2dFGRS) 100K Data Release 14 emission-line galaxies with relatively strong [OIII] 4363 emission. Spectroscopic and photometric studies of this sample and, in addition, of 7 Tololo and 2 UM galaxies were performed on the basis of observations with the ESO 3.6m telescope. All sample galaxies qualify with respect to their photometric and spectroscopic properties as blue compact dwarf (BCD) galaxies. Additionally, they show a good overlap with a comparison sample of 100 well-studied emission-line galaxies on the 12+log(O/H) vs. log(Ne/O), log(Ar/O) and log(Fe/O) planes. From the analysis of the 2dFGRS subsample we report the discovery of two new extremely metal-deficient BCDs with an oxygen abundance 12+log(O/H) < 7.6 and of another seven galaxies with 12+log(O/H) < 7.8. Furthermore, we confirm previous oxygen abundance determinations for the BCDs Tol 1304-353, Tol 2146-391, UM 559 and UM 570 to be 12+log(O/H) < 7.8.

==> (inline-0) <==
\begin{longtable}{lcr|cr|cr|cr} %\hline \hline
\caption{\label{intensity}Emission line intensities}\\
\hline\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\endhead
\hline
\endfoot
 & \multicolumn{2}{c|}{\bf 336246}& \multicolumn{2}{c|}{\bf 084585}&
\multicolumn{2}{c|}{\bf 169299}&
\multicolumn{2}{c}{\bf 366973} \upperspace\lowspace \\ 
\cline{2-9}
Ion&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$  \upperspace\lowspace \\ \hline
3727\ [O {\sc ii}]             & 114.4$\pm$1.8  &  99.1$\pm$0.5 & 44.4$\pm$3.1   & 62.0$\pm$4.1  & 64.0$\pm$1.5   &  47.3$\pm$0.8 & 45.5$\pm$1.1   &  56.2$\pm$1.1  \\
3750\ H12                      &         ...      &         ...    &       ...       &       ...      &       ...       &       ...      &  1.9$\pm$0.5   &   2.4$\pm$0.7 \\
3771\ H11                      &         ...      &         ...    &       ...       &       ...      &       ...       &       ...      &  2.6$\pm$0.6   &   3.4$\pm$0.8 \\
3798\ H10                      & 3.6$\pm$0.6  &   3.2$\pm$0.5 &       ...       &       ...      &  4.6$\pm$1.4   &   3.4$\pm$1.0 &  4.3$\pm$0.7   &   5.8$\pm$0.9 \\
3819\ He {\sc i}               & 1.6$\pm$0.6  &   1.4$\pm$0.5 &       ...       &       ...      &       ...       &      ...       &  0.7$\pm$0.6   &   1.0$\pm$0.8 \\
3835\ H9                       & 4.4$\pm$0.4   &   3.8$\pm$0.3 & 7.3$\pm$2.0   & 12.3$\pm$3.3 &  5.2$\pm$1.1   &   3.8$\pm$0.8 &  6.2$\pm$0.6   &   8.6$\pm$0.8 \\
3868\ [Ne {\sc iii}]           & 39.7$\pm$0.7   &  33.9$\pm$0.4 & 59.6$\pm$2.6  & 97.0$\pm$3.6 & 49.3$\pm$1.3   &  36.0$\pm$0.8 & 47.4$\pm$1.0   &  66.0$\pm$1.0 \\
3889\ H8\ +\ He {\sc i}        & 17.3$\pm$0.4   &  14.8$\pm$0.3 & 25.1$\pm$2.2  & 41.5$\pm$3.5 & 20.0$\pm$0.9   &  14.6$\pm$0.6 & 17.7$\pm$0.7   &  24.7$\pm$0.8 \\
3968\ [Ne {\sc iii}]\ +H7      & 25.5$\pm$0.5   &  22.0$\pm$0.3 & 37.0$\pm$2.1  & 68.2$\pm$3.5 & 28.1$\pm$1.0   &  22.0$\pm$0.7 & 29.0$\pm$0.8   &  43.2$\pm$0.9 \\
4026\ He {\sc i}               &        ...       &          ...   &        ...      &       ...     &       ...       &      ...       &  2.9$\pm$0.6   &   4.3$\pm$1.0\\
4101\ H$\delta$                & 24.9$\pm$0.5   &  24.8$\pm$0.3 & 28.5$\pm$1.9  & 56.9$\pm$3.6 & 28.4$\pm$0.8   &  25.0$\pm$0.5 & 25.5$\pm$0.7   &  42.4$\pm$0.9 \\
4340\ H$\gamma$                & 44.5$\pm$0.7   &  48.2$\pm$0.3 & 46.8$\pm$1.8  &118.6$\pm$3.5 & 45.0$\pm$1.0   &  44.4$\pm$0.6 & 45.2$\pm$1 0   &  82.0$\pm$1.2\\
4363\ [O {\sc iii}]            & 9.9$\pm$0.3   &  10.7$\pm$0.3 & 20.4$\pm$1.5  & 55.1$\pm$3.9 & 14.5$\pm$0.6   &  14.5$\pm$0.6 & 14.4$\pm$0.6   &  26.3$\pm$1.0 \\
4471\ He {\sc i}               & 3.4$\pm$0.2   &   3.9$\pm$0.3 & 8.2$\pm$1.3  & 26.0$\pm$3.9 &  3.4$\pm$0.7   &   3.6$\pm$0.7 &  2.6$\pm$0.4   &   5.2$\pm$0.9 \\
4686\ He {\sc ii}              & 1.1$\pm$0.2   &   1.4$\pm$0.3 &        ...      &      ...      &  4.8$\pm$0.6   &   5.6$\pm$0.6 &  1.7$\pm$1.1   &   1.4$\pm$0.9 \\
4713\ [Ar {\sc iv}]+He {\sc i} & 1.1$\pm$0.4   &   1.4$\pm$0.6 &        ...      &      ...      &  2.7$\pm$0.6   &   3.2$\pm$0.7 &  5.1$\pm$1.0   &  11.6$\pm$2.4 \\
4740\ [Ar {\sc iv}]            &        ...       &          ...   &        ...      &      ...      &  2.1$\pm$0.6   &   2.4$\pm$0.7 &  3.2$\pm$0.6   &   7.6$\pm$1.4 \\
4861\ H$\beta$                 & 100.0$\pm$1.5   & 138.7$\pm$0.5 &100.0$\pm$2.9  &292.6$\pm$5.2 &100.0$\pm$1.8   & 132.2$\pm$0.9 &100.0$\pm$1.8   & 239.1$\pm$2.0 \\
4959\ [O {\sc iii}]            &167.9$\pm$2.5   & 231.1$\pm$0.6 &221.0$\pm$5.6  &940.8$\pm$9.6 &182.9$\pm$3.0   & 243.9$\pm$1.2 &210.6$\pm$3.6   & 496.4$\pm$2.2 \\
5007\ [O {\sc iii}]            &503.4$\pm$7.4   & 698.4$\pm$0.9 &665.2$\pm$15.7&2595.$\pm$13.6&545.2$\pm$8.8   & 733.4$\pm$1.8 &642.4$\pm$10.7  &1554.$\pm$3.8\\
5876\ He {\sc i}               & 10.8$\pm$0.3   &  21.8$\pm$0.6 &10.3$\pm$1.3  & 50.9$\pm$6.1 &  9.7$\pm$0.6   &  21.9$\pm$1.4 & 11.1$\pm$0.6   &  37.5$\pm$2.1 \\
6364\ [O {\sc i}]              & 1.0$\pm$0.4   &   2.5$\pm$1.0 &        ...      &      ...      &       ...       &      ...       &       ...       &      ...      \\
6563\ H$\alpha$                &296.2$\pm$4.4   & 753.6$\pm$1.5 &237.6$\pm$6.1 &1531.$\pm$18.1&276.8$\pm$4.6   & 737.0$\pm$3.3 &316.0$\pm$5.4   &1326.$\pm$5.4 \\
6584\ [N {\sc ii}]             & 4.8$\pm$0.5   &  12.1$\pm$1.2 &        ...      &       ...     &       ...       &      ...       &       ...       &      ...      \\
6678\ He {\sc i}               & 2.9$\pm$0.4   &   7.7$\pm$0.9 &        ...      &       ...     &  4.6$\pm$0.8   &  14.4$\pm$2.4 &  3.4$\pm$0.6   &  15.4$\pm$2.7 \\
7065\ He {\sc i}               & 2.4$\pm$0.5   &  7.7$\pm$1.5 &        ...      &       ...     &       ...       &      ...       &  4.1$\pm$0.7   &  21.6$\pm$3.5 \\
7136\ [Ar {\sc iii}]           & 6.0$\pm$0.4   &  19.3$\pm$1.1 &        ...      &       ...     &      ...        &      ...       &  5.2$\pm$0.5   &  28.6$\pm$2.9 \\
7320\ [O {\sc ii}]             & 3.4$\pm$0.5   &  11.3$\pm$1.6 &        ...      &       ...     &      ...        &      ...       &      ...        &       ...      \\ 
                     & & & & & & & &   \\
$C$(H$\beta$)\ dex             &\multicolumn {2}{c|}{0.060$\pm$0.019}  &\multicolumn {2}{c|}{0.000$\pm$0.034} & \multicolumn {2}{c|}{0.000$\pm$0.021} & \multicolumn {2}{c}{0.165$\pm$0.022} \\
$F$(H$\beta$)$^{\rm 3}$        &\multicolumn {2}{c|}{138.60$\pm$0.53}    &\multicolumn {2}{c|}{7.16$\pm$0.13} &\multicolumn {2}{c|}{35.82$\pm$0.26}   &\multicolumn {2}{c}{92.04$\pm$0.78} \\
$EW$(abs)~\AA                  &\multicolumn {2}{c|}{2.2$\pm$0.5}      &\multicolumn {2}{c|}{0.0$\pm$2.9}   &\multicolumn {2}{c|}{0.5$\pm$1.0} & \multicolumn {2}{c}{0.4$\pm$0.7} \\
  \hline\hline
%--------------------------------------------------------------------------------------------
%*******************************************************
%             Table   F, EW (2)
%*******************************************************
 & \multicolumn{2}{c|}{\bf 211354}& \multicolumn{2}{c|}{\bf 214945}&
  \multicolumn{2}{c|}{\bf 301921}&\multicolumn{2}{c}{\bf 302461} \upperspace\lowspace \\ \cline{2-9} 
Ion&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$  \upperspace\lowspace \\ \hline
3727\ [O {\sc ii}]             & 105.8$\pm$1.7  & 48.6$\pm$0.3 &177.6$\pm$2.8    & 158.6$\pm$0.7 &100.1$\pm$1.8   &  73.8$\pm$0.6 & 94.3$\pm$1.8   &  71.4$\pm$0.8 \\
3835\ H9                       & 2.4$\pm$0.4   &  1.1$\pm$0.2 & 2.8$\pm$0.7    &   2.3$\pm$0.6 & 4.6$\pm$0.7   &  3.5$\pm$0.5&  2.1$\pm$0.7   &   1.5$\pm$0.5 \\
3868\ [Ne {\sc iii}]           & 52.6$\pm$0.9   & 24.0$\pm$0.2 & 37.3$\pm$1.0   &   31.0$\pm$0.6& 46.6$\pm$1.1   &  34.5$\pm$0.6 & 38.1$\pm$1.0   &  26.8$\pm$0.6 \\
3889\ H8\ +\ He {\sc i}        & 15.3$\pm$0.5   &  7.0$\pm$0.2 & 14.2$\pm$0.8   &   11.8$\pm$0.6& 14.5$\pm$0.7   &  10.7$\pm$0.5 & 12.8$\pm$0.8   &   9.0$\pm$0.5 \\
3968\ [Ne {\sc iii}]\ +H7      & 24.3$\pm$0.6   & 11.0$\pm$0.2 & 20.1$\pm$0.8   &   16.5$\pm$0.6& 24.2$\pm$0.7   &  18.0$\pm$0.4 & 19.0$\pm$0.7   &  13.3$\pm$0.4 \\
4101\ H$\delta$                & 20.2$\pm$0.5   &  9.8$\pm$0.2 & 18.8$\pm$0.4   &   14.8$\pm$0.3& 22.7$\pm$0.7   &  16.4$\pm$0.4 & 20.2$\pm$0.8   &  15.0$\pm$0.5 \\
4340\ H$\gamma$                & 43.3$\pm$0.8   & 23.6$\pm$0.2 & 38.7$\pm$0.7   &   32.1$\pm$0.3& 45.0$\pm$1.0   &  36.8$\pm$0.6 & 39.3$\pm$0.9   &  29.4$\pm$0.4 \\
4363\ [O {\sc iii}]            & 10.0$\pm$0.4   &  5.5$\pm$0.2 &  4.3$\pm$0.3   &    3.6$\pm$0.3& 13.1$\pm$0.8   &  10.8$\pm$0.6 & 10.1$\pm$0.5   &   7.6$\pm$0.4 \\
4471\ He {\sc i}               & 4.9$\pm$0.4   &  2.8$\pm$0.2 & 4.7$\pm$0.4   &    4.0$\pm$0.3&  4.6$\pm$0.7   &   3.7$\pm$0.6 &  3.6$\pm$0.5   &   2.8$\pm$0.4 \\
4713\ [Ar {\sc iv}]+He {\sc i} &        ...       &       ...     &        ...       &         ...    &      ...        &       ...      &  2.7$\pm$0.6   &   2.2$\pm$0.5 \\
4861\ H$\beta$                 & 100.0$\pm$1.6   & 64.7$\pm$0.4 &100.0$\pm$1.6   &   91.4$\pm$0.4&100.0$\pm$1.8   &  85.2$\pm$0.6 &100.0$\pm$1.7   &  87.0$\pm$0.6 \\
4959\ [O {\sc iii}]            &208.3$\pm$3.2   &136.9$\pm$0.5 &181.1$\pm$2.8   &  167.2$\pm$0.6&193.6$\pm$3.2   & 166.1$\pm$0.8 &176.8$\pm$2.9   & 153.2$\pm$0.7 \\
5007\ [O {\sc iii}]            &626.3$\pm$9.6   &414.0$\pm$0.7 &545.6$\pm$ 8.0  & 505.6$\pm$ 0.8&579.2$\pm$9.4   & 502.6$\pm$1.2 &531.3$\pm$ 8.4  & 467.7$\pm$1.0 \\
5876\ He {\sc i}               & 11.6$\pm$0.6   &  9.9$\pm$0.4 &13.6$\pm$0.5   &   14.8$\pm$0.5& 12.0$\pm$0.6   &  12.5$\pm$0.6 & 11.2$\pm$0.6   &  12.2$\pm$0.6 \\
6364\ [O {\sc i}]              &        ...       &       ...     & 2.6$\pm$0.4   &   3.2$\pm$0.5 & 1.1$\pm$0.5    &  1.4$\pm$0.6 &       ...       &        ...     \\
6563\ H$\alpha$                &322.2$\pm$5.0   &309.5$\pm$0.9 &377.9$\pm$5.7   &  474.3$\pm$ 1.1&341.4$\pm$5.6   & 409.7$\pm$1.5 &352.4$\pm$5.7   & 438.0$\pm$1.4 \\
6678\ He {\sc i}               & 3.5$\pm$0.6   &  3.6$\pm$0.6 & 4.5$\pm$0.4   &   6.3$\pm$0.6&  4.6$\pm$0.9   &   5.7$\pm$1.1 &  3.6$\pm$0.4   &   4.5$\pm$0.6 \\
7065\ He {\sc i}               & 4.4$\pm$0.6   & 5.4$\pm$0.7 & 3.8$\pm$0.5   &   5.6$\pm$0.7& 3.4$\pm$0.7   &  4.6$\pm$1.0 &       ...       &        ...     \\
7136\ [Ar {\sc iii}]           &10.1$\pm$0.7   & 12.4$\pm$0.9 & 12.7$\pm$0.5   &  18.1$\pm$0.7& 8.8$\pm$0.7   &  12.6$\pm$1.0 &  7.0$\pm$0.6   &   9.7$\pm$0.8 \\
                    & & & & & & & &   \\
$C$(H$\beta$)\ dex             &\multicolumn {2}{c|}{0.145$\pm$0.020} &\multicolumn {2}{c|}{0.310$\pm$0.020} &\multicolumn {2}{c|}{0.265$\pm$0.021} &\multicolumn {2}{c}{0.250$\pm$0.021} \\
$F$(H$\beta$)$^{\rm 3}$          &\multicolumn {2}{c|}{94.06$\pm$0.52}   &\multicolumn {2}{c|}{137.31$\pm$0.66} &\multicolumn {2}{c|}{53.66$\pm$0.40} &\multicolumn {2}{c}{66.68$\pm$0.46} \\
$EW$(abs)~\AA                  &\multicolumn {2}{c|}{2.1$\pm$0.2}     &\multicolumn {2}{c|}{4.4$\pm$0.6} &\multicolumn {2}{c|}{0.2$\pm$0.5} &\multicolumn {2}{c}{4.4$\pm$0.5} \\ 
%}
  \hline

%--------------------------------------------------------------------------------------------
%*******************************************************
%             Table   F, EW (3)
%*******************************************************
 & \multicolumn{2}{c|}{\bf T1304--386}& \multicolumn{2}{c|}{\bf T1304--353}&
  \multicolumn{2}{c|}{\bf UM 559}&
\multicolumn{2}{c}{\bf UM 570} \upperspace\lowspace \\ %\rule[0.0ex]{0cm}{3ex} \\ 
\cline{2-9} 
Ion&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$  \upperspace\lowspace \\ \hline
3704\ H16                      &         ...      &        ...     &      ...        &         ...     &      ...        &        ...      &  0.8$\pm$0.3   &    1.0$\pm$0.4 \\
3727\ [O {\sc ii}]             & 191.0$\pm$3.4  &  66.9$\pm$2.0 & 32.6$\pm$0.6   &   53.4$\pm$0.6 & 59.7$\pm$0.9   &  121.0$\pm$0.6 & 20.6$\pm$0.5   &   28.2$\pm$0.6 \\
3750\ H12                      &         ...      &        ...     & 1.4$\pm$0.3    &   2.4$\pm$0.5 &      ...        &        ...      &  1.1$\pm$0.3   &    1.7$\pm$0.5 \\
3771\ H11                      &        ...       &        ...     & 2.6$\pm$0.4    &   4.7$\pm$0.6 & 2.1$\pm$0.2   &    4.9$\pm$0.5 &  4.0$\pm$0.4   &    6.5$\pm$0.6 \\
3798\ H10                      &        ...       &       ...      & 3.9$\pm$0.3    &   7.3$\pm$0.5 &  3.5$\pm$0.2   &    8.3$\pm$0.4 &  4.9$\pm$0.3   &    8.2$\pm$0.5 \\
3819\ He {\sc i}               &       ...        &       ...      &     ...         &         ...     &      ...        &       ...       &  0.4$\pm$0.3   &    0.6$\pm$0.4 \\
3835\ H9                       &       ...        &       ...      & 5.7$\pm$0.3   &   10.9$\pm$0.5 &  5.5$\pm$0.2   &   12.8$\pm$0.5 &  5.6$\pm$0.4   &    9.2$\pm$0.6 \\
3868\ [Ne {\sc iii}]           & 41.5$\pm$1.4   &  13.0$\pm$0.4 & 46.5$\pm$0.7   &   89.2$\pm$0.6& 27.7$\pm$0.5   &   64.8$\pm$0.6 & 55.2$\pm$0.9   &   97.2$\pm$0.8 \\
3889\ H8\ +\ He {\sc i}        &  9.6$\pm$1.1   &   3.0$\pm$0.3 & 16.6$\pm$0.4   &   32.1$\pm$0.6& 15.0$\pm$0.3   &   35.4$\pm$0.5 & 18.7$\pm$0.5   &   33.3$\pm$0.7 \\
3968\ [Ne {\sc iii}]\ +H7      & 14.2$\pm$1.0   &   4.5$\pm$0.3 & 27.9$\pm$0.5   &   55.2$\pm$0.6& 20.6$\pm$0.4   &   48.7$\pm$0.4 & 32.4$\pm$0.6   &   60.4$\pm$0.7 \\
4026\ He {\sc i}               &       ...        &       ...      & 1.4$\pm$0.2   &   2.8$\pm$0.5& 1.5$\pm$0.2   &   3.6$\pm$0.4 &  1.6$\pm$0.3   &    3.1$\pm$0.6 \\
4068\ [S{\sc ii}]              &       ...        &        ...     &       ...        &         ...    & 1.0$\pm$0.2   &  2.4$\pm$0.4 &       ...       &        ...      \\
4101\ H$\delta$                & 16.2$\pm$1.0   &   5.4$\pm$0.3 & 22.1$\pm$0.4   &   45.1$\pm$0.6& 20.5$\pm$0.4   &   48.4$\pm$0.5 & 24.4$\pm$0.5   &   48.7$\pm$0.6 \\
4340\ H$\gamma$                & 37.8$\pm$1.0   &  14.3$\pm$0.3 & 43.6$\pm$0.6   &  101.8$\pm$0.4& 41.3$\pm$0.6   &  105.1$\pm$0.5 & 44.7$\pm$0.8   &  100.8$\pm$0.8 \\
4363\ [O {\sc iii}]            & 7.9$\pm$0.9   &   3.0$\pm$0.3 & 17.3$\pm$0.3   &   40.6$\pm$0.4&  9.6$\pm$0.2   &   24.5$\pm$0.4 & 20.2$\pm$0.4   &   45.6$\pm$0.6 \\
4388\ He {\sc i}               &        ...       &       ...      & 0.64$\pm$0.1   &   1.5$\pm$0.3&      ...        &         ...     &       ...       &        ...      \\
4471\ He {\sc i}               &         ...      &       ...      & 3.4$\pm$0.1   &    8.3$\pm$0.3&  3.6$\pm$0.1   &    9.6$\pm$0.3 &  4.1$\pm$0.3   &   10.1$\pm$0.7 \\
4640\ Ne {\sc iii}             &       ...        &        ...     &        ...       &         ...    &  0.3$\pm$0.2   &    0.8$\pm$0.5 &       ...       &         ...     \\
4658\ Fe {\sc iii}             &        ...       &        ...     &        ...       &        ...     &  0.7$\pm$0.2   &    1.9$\pm$0.6 &       ...       &         ...     \\
4686\ He {\sc ii}              &        ...       &        ...     & 2.8$\pm$0.1   &   7.2$\pm$0.3&      ...        &        ...      &  2.1$\pm$0.3   &    5.5$\pm$0.9 \\
4713\ [Ar {\sc iv}]+He {\sc i} &        ...       &      ...       & 3.2$\pm$0.1   &   8.4$\pm$0.4&  0.9$\pm$0.1   &    2.5$\pm$0.3 &  4.3$\pm$0.3   &   11.2$\pm$0.7 \\
4740\ [Ar {\sc iv}]            &         ...      &      ...       & 2.1$\pm$0.1   &   5.6$\pm$0.4&  0.6$\pm$0.2  &     1.8$\pm$0.6 &  3.0$\pm$0.3   &    8.0$\pm$0.8 \\
4861\ H$\beta$                 & 100.0$\pm$1.8   &  45.7$\pm$0.4 &100.0$\pm$1.4   &  281.5$\pm$0.6&100.0$\pm$1.5   &  293.4$\pm$0.8 &100.0$\pm$1.5   &  290.4$\pm$1.1 \\
4922\ He {\sc i}               &         ...      &     ...        & 1.1$\pm$0.2   &    3.0$\pm$0.5& 1.1$\pm$0.2   &     3.3$\pm$0.5 &  1.6$\pm$0.5   &    4.8$\pm$1.4 \\
4959\ [O {\sc iii}]            &160.8$\pm$2.8   &  74.8$\pm$0.4 &225.9$\pm$3.2   &  635.9$\pm$0.9&160.7$\pm$2.3   &  478.2$\pm$0.8 &241.6$\pm$3.6   & 737.2$\pm$1.8 \\
5007\ [O {\sc iii}]            &481.6$\pm$8.0   & 227.1$\pm$0.7 &683.8$\pm$ 9.8  & 1923.$\pm$ 1.6&484.3$\pm$7.0   & 1405.$\pm$1.5 &728.4$\pm$10.7  &2258.$\pm$3.1 \\
5199\ N  {\sc i}               &         ...      &     ...        &         ...      &      ...       &  0.6$\pm$0.2   &    2.2$\pm$0.3 &        ...      &     ...        \\
5876\ He {\sc i}               & 13.3$\pm$0.9   &   7.9$\pm$0.5 &12.4$\pm$0.2   &   47.2$\pm$0.6& 11.8$\pm$0.2   &   49.2$\pm$0.7 & 10.9$\pm$0.3   &   48.2$\pm$1.3 \\
6364\ [O {\sc i}]              &         ...      &     ...        & 0.9$\pm$0.1   &   3.6$\pm$0.5& 0.8$\pm$0.2   &  3.9$\pm$1.0 &        ...      &      ...        \\
6563\ H$\alpha$                &364.2$\pm$6.2   & 250.0$\pm$1.0 &335.2$\pm$4.8   & 1424.$\pm$ 1.7&340.4$\pm$4.9   & 1702.$\pm$2.3 &303.1$\pm$4.5   & 1543.$\pm$3.7 \\
6678\ He {\sc i}               & 4.9$\pm$1.7   &   3.4$\pm$1.2 & 2.9$\pm$0.2   & 12.6$\pm$0.6&  3.3$\pm$0.2   &   17.2$\pm$0.8 &        ...      &      ...        \\
7065\ He {\sc i}               &         ...      &     ...        & 3.0$\pm$0.1   &  14.6$\pm$0.6& 2.8$\pm$0.2   &  17.4$\pm$0.9 &  4.0$\pm$0.4   &   27.6$\pm$2.8 \\
7136\ [Ar {\sc iii}]           & 10.6$\pm$1.6   &   8.6$\pm$1.3 & 3.2$\pm$0.1   &  15.9$\pm$0.6& 5.6$\pm$0.2   &  36.2$\pm$1.1 &  3.0$\pm$0.3   &    20.5$\pm$1.9 \\
7281\ He {\sc i}               &         ...      &     ...        &         ...      &      ...       & 0.9$\pm$0.0   &   6.0$\pm$2.0 &        ...      &       ...        \\
                      & & & & & & & &   \\
$C$(H$\beta$)\ dex             &\multicolumn {2}{c|}{0.265$\pm$0.022} &\multicolumn {2}{c|}{0.240$\pm$0.019} &\multicolumn {2}{c|}{0.240$\pm$0.019} &\multicolumn {2}{c}{0.115$\pm$0.019} \\
$F$(H$\beta$)$^{\rm 3}$          &\multicolumn {2}{c|}{55.46$\pm$0.46}   &\multicolumn {2}{c|}{395.60$\pm$0.92} &\multicolumn {2}{c|}{357.20$\pm$0.91} &\multicolumn {2}{c}{172.70$\pm$0.64} \\
$EW$(abs)~\AA                  &\multicolumn {2}{c|}{3.2$\pm$0.3}     &\multicolumn {2}{c|}{2.6$\pm$0.5} &\multicolumn {2}{c|}{5.0$\pm$0.5} &\multicolumn {2}{c}{2.4$\pm$0.5} \\
  \hline\hline
%--------------------------------------------------------------------------------------------
%*******************************************************
%             Table   F, EW (4)
%*******************************************************
 & \multicolumn{2}{c|}{\bf T1334--326}& \multicolumn{2}{c|}{\bf 323427}&
  \multicolumn{2}{c|}{\bf T1400--411}&
\multicolumn{2}{c}{\bf T1924--416} \upperspace\lowspace \\ 
\cline{2-9} 
Ion&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$  \upperspace\lowspace \\ \hline
3727\ [O {\sc ii}]             & 117.9$\pm$3.2  &   99.1$\pm$1.1 &103.4$\pm$3.1    &  49.9$\pm$1.1 & 94.4$\pm$1.4   & 105.3$\pm$0.2 &124.3$\pm$1.9   &  55.2$\pm$0.3 \\
3750\ H12                      &          ...     &      ...        &        ...       &     ...        & 1.5$\pm$0.1   & 1.8$\pm$0.1 &  0.6$\pm$0.2   &   0.3$\pm$0.1 \\
3771\ H11                      &          ...     &      ...        &        ...       &     ...        & 2.8$\pm$0.1   & 3.4$\pm$0.1 &  1.4$\pm$1.0   &   0.6$\pm$0.4 \\
3798\ H10                      & 2.4$\pm$0.8  &    2.1$\pm$0.7 &        ...       &     ...        &  4.4$\pm$0.1   &   5.5$\pm$0.2 &  3.0$\pm$0.6   &   1.4$\pm$0.3 \\
3819\ He {\sc i}               &          ...     &      ...        &        ...       &     ...        &        ...      &     ...        &  1.8$\pm$0.5   &   0.8$\pm$0.2 \\
3835\ H9                       & 4.1$\pm$2.3   &    3.6$\pm$2.0 &        ...       &     ...        &  6.6$\pm$0.2   &   8.4$\pm$0.1 &  3.4$\pm$0.5   &   1.6$\pm$0.2 \\
3868\ [Ne {\sc iii}]           & 45.6$\pm$2.4   &   41.2$\pm$1.9 & 31.5$\pm$1.8   &   12.8$\pm$0.7& 47.3$\pm$0.7   &  60.8$\pm$0.2 & 44.0$\pm$0.9   & 20.2$\pm$0.3 \\
3889\ H8\ +\ He {\sc i}        & 14.9$\pm$4.4   &   13.4$\pm$3.9 &  9.0$\pm$1.6   &    3.7$\pm$0.6& 20.8$\pm$0.3   &  26.8$\pm$0.2 & 14.8$\pm$0.6   &   6.8$\pm$0.2 \\
3968\ [Ne {\sc iii}]\ +H7      & 24.5$\pm$4.2   &   22.5$\pm$3.8 & 13.7$\pm$1.6   &    5.7$\pm$0.7& 28.1$\pm$0.4   &  37.8$\pm$0.1 & 24.0$\pm$0.6   &   11.5$\pm$0.2 \\
4026\ He {\sc i}               & 1.7$\pm$0.6   &    1.6$\pm$0.6 &         ...      &      ...       & 1.6$\pm$ 0.1  &   2.2$\pm$0.1 &        ...      &      ...        \\
4068\  S {\sc ii}              & 0.9$\pm$0.3   &    0.9$\pm$0.3 &         ...      &      ...       & 1.0$\pm$0.1    &  1.4$\pm$0.1 &        ...      &      ...        \\
4101\ H$\delta$                & 20.0$\pm$2.8   &   19.2$\pm$ 2.7& 17.5$\pm$1.6   &    7.2$\pm$0.6& 23.4$\pm$0.4   &  33.7$\pm$0.2 & 20.9$\pm$0.4   &   10.7$\pm$0.2 \\
4340\ H$\gamma$                & 42.1$\pm$2.1   &   47.5$\pm$2.0 & 36.7$\pm$1.4   &   16.1$\pm$0.6& 44.9$\pm$0.6   &  74.8$\pm$0.2 & 42.3$\pm$0.7   &   24.6$\pm$0.2 \\
4363\ [O {\sc iii}]            &11.2$\pm$2.0   &   12.7$\pm$2.2 &  7.3$\pm$1.2   &    3.0$\pm$0.5& 10.2$\pm$0.2   &  17.2$\pm$0.1 &  8.7$\pm$0.3   &   5.1$\pm$0.2 \\  
4471\ He {\sc i}               & 2.9$\pm$2.1   &    3.4$\pm$2.5 &         ...      &      ...       &  3.6$\pm$0.1   &   6.5$\pm$0.1 &  2.8$\pm$0.3   &    1.7$\pm$0.2 \\  
4658\ Fe {\sc iii}             &         ...      &      ...        &         ...      &      ...       &  0.6$\pm$0.1   &   1.2$\pm$0.1 &  0.8$\pm$0.2   &    0.6$\pm$0.2 \\  
4686\ He {\sc ii}              & 0.7$\pm$0.3   &    1.0$\pm$0.4 &         ...      &      ...       &  1.2$\pm$0.1   &   2.4$\pm$0.3 &  1.9$\pm$0.4   &    1.3$\pm$0.2 \\  
4713\ [Ar {\sc iv}]+He {\sc i} & 1.4$\pm$0.7   &    1.9$\pm$1.0 &         ...      &      ...       &  1.8$\pm$0.1   &   3.7$\pm$0.2 &  1.1$\pm$0.8   &    0.7$\pm$0.5 \\  
4740\ [Ar {\sc iv}]            & 1.0$\pm$0.3   &    1.3$\pm$0.4 &         ...      &      ...       &  1.1$\pm$0.1   &   2.3$\pm$0.2 &  0.5$\pm$0.3   &    0.3$\pm$0.3 \\  
4861\ H$\beta$                 & 100.0$\pm$2.4   &   55.5$\pm$0.8 &100.0$\pm$2.9   &  292.6$\pm$5.2&100.0$\pm$1.4   & 211.2$\pm$0.3 &100.0$\pm$1.5   &   72.7$\pm$0.2 \\  
4922\ He {\sc i}               &         ...      &      ...        &        ...       &     ...        &  1.2$\pm$0.1   &   2.5$\pm$0.2 &  0.6$\pm$0.3   &    0.5$\pm$0.4 \\  
4959\ [O {\sc iii}]            &213.2$\pm$5.7   &  310.2$\pm$3.5 &142.2$\pm$3.1   &   79.4$\pm$0.7&204.5$\pm$2.9   & 441.3$\pm$0.4 &187.6$\pm$2.8   & 138.6$\pm$0.3 \\  
5007\ [O {\sc iii}]            &643.6$\pm$16.1  &  940.9$\pm$4.8 &421.3$\pm$ 8.6  &  238.9$\pm$ 1.1&615.8$\pm$8.8   &1339.$\pm$0.6 &563.7$\pm$ 8.2  & 420.5$\pm$0.4 \\  
5199\ [N {\sc i}]              &         ...      &      ...        &        ...       &     ...        &  0.5$\pm$0.0   &   1.3$\pm$0.1 &  0.6$\pm$0.2   &   0.5$\pm$0.1 \\  
5876\ He {\sc i}               & 13.1$\pm$1.6   &   26.6$\pm$3.1 &11.1$\pm$1.0   &    7.8$\pm$0.7& 11.8$\pm$0.2   &  35.6$\pm$0.2 & 12.3$\pm$0.2   &  12.7$\pm$0.1 \\  
6364\ [O {\sc i}]              & 2.0$\pm$0.6   &    4.5$\pm$1.4 &         ...      &      ...       & 0.9$\pm$0.1   &   2.9$\pm$0.3 & 1.8$\pm$0.2   & 2.1$\pm$0.3 \\  
6563\ H$\alpha$                &350.0$\pm$9.0   &  798.5$\pm$6.2 &343.6$\pm$7.1   &  276.7$\pm$ 1.7&335.8$\pm$4.8   &1138.$\pm$0.8 &348.6$\pm$5.1   & 419.2$\pm$0.4 \\  
6678\ He {\sc i}               & 4.1$\pm$0.8   &    9.5$\pm$2.2 &         ...      &      ...       &  3.4$\pm$0.1   &  12.0$\pm$0.3 &  3.5$\pm$0.1   &   4.4$\pm$0.1 \\  
7065\ He {\sc i}               & 2.4$\pm$0.5   &   7.7$\pm$1.5 &         ...      &      ...       & 3.5$\pm$0.1   &  13.8$\pm$0.3 &  3.0$\pm$0.2   &   4.0$\pm$0.2 \\  
7136\ [Ar {\sc iii}]           & 7.2$\pm$1.3   &   19.5$\pm$3.5 &         ...      &      ...       & 8.2$\pm$0.1   &  34.0$\pm$0.3 &  5.8$\pm$0.2   &   8.3$\pm$0.2 \\  
7320\ [O {\sc ii}]             & 3.4$\pm$0.5   &   11.3$\pm$1.6 &         ...      &      ...       &  0.9$\pm$0.0   &  3.9$\pm$0.1 &        ...      &     ...        \\  
                     & & & & & & & &   \\  
$C$(H$\beta$)\ dex             &\multicolumn {2}{c|}{0.265$\pm$0.033} &\multicolumn {2}{c|}{0.180$\pm$0.027} &\multicolumn {2}{c|}{0.230$\pm$0.018} &\multicolumn {2}{c}{0.260$\pm$0.019} \\  
$F$(H$\beta$)$^{\rm 3}$  &\multicolumn {2}{c|}{105.50$\pm$2.11}   &\multicolumn {2}{c|}{31.64$\pm$0.44} &\multicolumn {2}{c|}{1705.02$\pm$2.22} &\multicolumn {2}{c}{973.10$\pm$3.26} \\  
$EW$(abs)~\AA                  &\multicolumn {2}{c|}{3.0$\pm$0.7}     &\multicolumn {2}{c|}{4.7$\pm$0.6} &\multicolumn {2}{c|}{0.4$\pm$0.1} &\multicolumn {2}{c}{1.2$\pm$0.1} \\  
  \hline\hline
%--------------------------------------------------------------------------------------------
%*******************************************************
%             Table   F, EW (5)
%*******************************************************
 & \multicolumn{2}{c|}{\bf T2138--405}& \multicolumn{2}{c|}{\bf T2146--391}&
  \multicolumn{2}{c|}{\bf 042049}&
\multicolumn{2}{c}{\bf 171716} \upperspace\lowspace \\ 
\cline{2-9} 
Ion&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$ \upperspace\lowspace \\ \hline
3703\ H16                      &          ...     &     ...        &  0.5$\pm$0.2   &    0.6$\pm$0.3 &        ...      &     ...        &        ...      &     ...        \\
3727\ [O {\sc ii}]             &  98.1$\pm$1.5  & 119.0$\pm$0.6 & 67.5$\pm$1.0   &   90.9$\pm$0.4 &109.6$\pm$2.4   &  98.6$\pm$1.2 &175.0$\pm$7.3   &  25.3$\pm$0.7 \\
3750\ H12                      &  1.1$\pm$0.8  &  1.3$\pm$1.0 &  1.3$\pm$0.2   &    1.9$\pm$0.3 &        ...      &     ...        &        ...      &     ...        \\
3771\ H11                      &  2.3$\pm$0.4  &   3.1$\pm$0.6 &  3.0$\pm$0.3   &    4.7$\pm$0.4 &        ...      &     ...        &        ...      &     ...        \\
3798\ H10                      & 5.4$\pm$0.5  &   7.4$\pm$0.7 &  4.4$\pm$0.3   &    7.1$\pm$0.5 &        ...      &     ...        &        ...      &     ...        \\
3819\ He {\sc i}               & 1.6$\pm$0.6  &   2.3$\pm$0.9 &  0.6$\pm$0.4   &    1.0$\pm$0.7 &        ...      &     ...        &        ...      &     ...        \\
3835\ H9                       & 5.0$\pm$0.4   &   7.0$\pm$0.6 & 6.3$\pm$0.3   &   10.4$\pm$0.5 &        ...      &     ...        &        ...      &     ...        \\
3868\ [Ne {\sc iii}]           & 41.3$\pm$0.8   &  56.2$\pm$0.6 & 43.0$\pm$0.7   &   73.2$\pm$0.5& 45.1$\pm$1.3   &  34.3$\pm$0.7 & 49.6$\pm$5.4   &  6.5$\pm$0.7 \\
3889\ H8\ +\ He {\sc i}        & 15.5$\pm$0.5   &  21.2$\pm$0.5 & 17.7$\pm$0.4   &   30.5$\pm$0.5& 11.8$\pm$0.8   &   9.0$\pm$0.6 &        ...      &     ...        \\
3968\ [Ne {\sc iii}]\ +H7      & 25.1$\pm$0.5   &  35.6$\pm$0.5 & 28.0$\pm$0.5   &   50.2$\pm$0.5& 20.4$\pm$0.9   &  15.4$\pm$0.6 &        ...      &     ...        \\
4026\ He {\sc i}               &  2.1$\pm$0.5   &   3.1$\pm$0.6 &  1.6$\pm$0.3   &    3.0$\pm$0.5&        ...      &     ...        &        ...      &     ...        \\
4068\ S  {\sc iii}             &  2.6$\pm$0.5   &  3.8$\pm$0.7 &  1.1$\pm$0.2   &     2.1$\pm$0.3&        ...      &     ...        &        ...      &     ...        \\
4101\ H$\delta$                & 21.1$\pm$0.4   & 32.6$\pm$0.4 & 23.4$\pm$0.4   &    45.3$\pm$0.3& 19.6$\pm$0.8   &  14.6$\pm$0.6 & 18.6$\pm$3.8   &   2.7$\pm$0.6 \\
4340\ H$\gamma$                & 41.2$\pm$0.7   & 65.3$\pm$0.5 & 44.3$\pm$0.7   &    96.9$\pm$0.4& 37.4$\pm$1.1   &  30.4$\pm$0.7 & 39.3$\pm$3.7   &   6.2$\pm$0.6 \\
4363\ [O {\sc iii}]            & 8.9$\pm$0.3   & 14.2$\pm$0.5 & 12.4$\pm$0.2   &    27.2$\pm$0.3&  8.43$\pm$0.8   &   6.8$\pm$0.6 &  5.8$\pm$3.5   &   1.0$\pm$0.7 \\
4388\ He {\sc i}               & 0.6$\pm$0.2   &  1.0$\pm$0.3 &         ...      &       ...       &        ...      &     ...        &        ...      &     ...        \\
4471\ He {\sc i}               & 3.8$\pm$0.3   &  6.7$\pm$0.6 & 3.4$\pm$0.1   &     8.0$\pm$0.3&  5.6$\pm$0.9   &   3.7$\pm$0.7 &        ...      &     ...        \\
4658\ Fe {\sc iii}             & 1.4$\pm$0.3   &  2.5$\pm$0.6 & 0.8$\pm$0.1   &     2.1$\pm$0.3&        ...      &     ...        &        ...      &     ...        \\
4686\ He {\sc ii}              & 1.5$\pm$1.2   &  2.6$\pm$2.1 & 1.7$\pm$0.1   &     4.3$\pm$0.3&        ...      &     ...        &        ...      &     ...        \\
4713\ [Ar {\sc iv}]+He {\sc i} & 1.7$\pm$0.4   &  3.0$\pm$0.8 & 2.0$\pm$0.1   &     5.1$\pm$0.3&        ...      &     ...        &        ...      &     ...        \\
4740\ [Ar {\sc iv}]            & 1.4$\pm$0.8   &  2.7$\pm$1.4 & 1.2$\pm$0.1   &     3.2$\pm$0.3&        ...      &     ...        &        ...      &     ...        \\
4861\ H$\beta$                 & 100.0$\pm$1.6   &207.9$\pm$0.9 &100.0$\pm$1.4   &   278.7$\pm$0.5&100.0$\pm$2.2   & 103.8$\pm$1.2 &100.0$\pm$4.3   &  19.4$\pm$0.6 \\
4922\ He {\sc i}               &  2.0$\pm$0.5   &  4.2$\pm$1.1 &  1.0$\pm$0.1   &     2.9$\pm$0.4&        ...      &     ...        &        ...      &     ...        \\
4959\ [O {\sc iii}]            &199.9$\pm$3.0   &417.7$\pm$1.1 &196.0$\pm$2.8   &   546.3$\pm$0.7&226.4$\pm$4.4   & 225.2$\pm$1.4 & 88.2$\pm$4.0   &  18.1$\pm$0.6 \\
5007\ [O {\sc iii}]            &604.1$\pm$9.0   &1273.$\pm$1.7 &591.2$\pm$ 8.4  &  1651.$\pm$ 1.0&671.7$\pm$12.6  & 670.8$\pm$2.2 &230.9$\pm$ 8.2  &  47.0$\pm$0.7 \\
5199\  N {\sc i}               &  0.7$\pm$0.3   &  1.7$\pm$0.7 & 0.7$\pm$0.1   &     2.2$\pm$0.4&        ...      &     ...        &        ...      &     ...        \\
5270\ Fe {\sc iii}             &  1.6$\pm$0.5   &  4.0$\pm$1.3 &         ...      &       ...       &        ...      &     ...        &        ...      &     ...        \\
5518\ Cl {\sc iii}             &  1.2$\pm$0.4   &  3.1$\pm$1.1 &         ...      &       ...       &        ...      &     ...        &        ...      &     ...        \\
5538\ Cl {\sc iii}             &  0.9$\pm$0.3   &  2.4$\pm$0.8 &         ...      &       ...       &        ...      &     ...        &        ...      &     ...        \\
5876\ He {\sc i}               & 13.6$\pm$0.4   & 40.2$\pm$1.1 &11.2$\pm$0.2   &    45.5$\pm$0.5& 12.8$\pm$0.8   &  17.0$\pm$1.0 & 15.4$\pm$4.0   &   4.3$\pm$1.1 \\
6364\ [O {\sc i}]              & 1.5$\pm$0.3   &  5.2$\pm$1.1 & 1.3$\pm$0.2   &     6.2$\pm$0.8&        ...      &     ...        &        ...      &     ...        \\
6563\ H$\alpha$                &331.8$\pm$5.0   & 1192.$\pm$2.4 &324.5$\pm$4.6   & 1547.$\pm$ 1.6&335.8$\pm$6.5   & 507.2$\pm$2.7 &312.9$\pm$10.9  & 107.6$\pm$1.5 \\
6584\ [N {\sc ii}]             & 10.7$\pm$0.9   &  61.8$\pm$2.9 &         ...      &      ...       & 10.0$\pm$3.2   &  15.1$\pm$4.9 &        ...      &     ...        \\
6678\ He {\sc i}               & 3.9$\pm$0.3   &  14.5$\pm$1.3 & 2.0$\pm$0.1   &   10.7$\pm$0.6&  4.9$\pm$0.9   &   8.7$\pm$1.6 &        ...      &     ...        \\
7065\ He {\sc i}               &         ...      &     ...        & 3.2$\pm$0.1   &   19.1$\pm$0.7&        ...      &     ...        &        ...      &     ...        \\
7136\ [Ar {\sc iii}]           &         ...      &     ...        &10.2$\pm$0.2   &   60.4$\pm$0.7& 11.9$\pm$1.4   &  18.9$\pm$0.2 &        ...      &    ...         \\[1ex]
%                    & & & & & & & &  \\
$C$(H$\beta$)\ dex             &\multicolumn {2}{c|}{0.185$\pm$0.019} &\multicolumn {2}{c|}{0.195$\pm$0.019} &\multicolumn {2}{c|}{0.165$\pm$0.025} &\multicolumn {2}{c}{0.080$\pm$0.045} \\
$F$(H$\beta$)$^{\rm 3}$  &\multicolumn {2}{c|}{269.50$\pm$1.19}   &\multicolumn {2}{c|}{460.09$\pm$0.89} &\multicolumn {2}{c|}{82.49$\pm$0.99} &\multicolumn {2}{c}{6.61$\pm$0.19} \\
$EW$(abs)~\AA                  &\multicolumn {2}{c|}{5.4$\pm$1.0}     &\multicolumn {2}{c|}{0.8$\pm$0.3} &\multicolumn {2}{c|}{5.9$\pm$0.6} &\multicolumn {2}{c}{1.5$\pm$0.4} \\
  \hline\hline
%--------------------------------------------------------------------------------------------
%*******************************************************
%             Table   F, EW (6)
%*******************************************************
 & \multicolumn{2}{c|}{\bf 171716b+c}& \multicolumn{2}{c|}{\bf 116230}&
  \multicolumn{2}{c|}{\bf 181442}&
\multicolumn{2}{c}{\bf 115901} \upperspace\lowspace \\ 
\cline{2-9} 
Ion&$F$\footnote{$F$=$F$($\lambda$)/$F$(H$\beta$).}
&$EW$\footnote{in \AA.} 
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$
&$F$$^{\rm 1}$
&$EW$$^{\rm 2}$ \upperspace\lowspace \\ \hline
3727\ [O {\sc ii}]             &124.7$\pm$3.8    &  41.6$\pm$1.0 & 109.8$\pm$2.3  &  79.1$\pm$0.9 &134.5$\pm$7.0    &  65.4$\pm$2.7 & 34.0$\pm$0.6   &   65.6$\pm$0.7  \\
3750\ H12                      &        ...       &     ...        &      ...         &       ...      &        ...       &     ...        & 2.2$\pm$ 0.2  &   4.8$\pm$ 0.4  \\
3771\ H11                      &        ...       &     ...        &      ...         &       ...      &        ...       &     ...        &  3.9$\pm$ 0.2 &   8.9$\pm$ 0.5  \\
3798\ H10                      &        ...       &     ...        & 3.6$\pm$1.9  &   2.5$\pm$1.3 &        ...       &     ...        & 4.4$\pm$ 0.2  &   10.5$\pm$ 0.5 \\
3835\ H9                       &        ...       &     ...        & 4.0$\pm$1.5   &   2.7$\pm$1.0 &        ...       &    ...         & 7.6$\pm$ 0.3  &  18.7$\pm$ 0.6  \\
3868\ [Ne {\sc iii}]           & 31.0$\pm$2.7   &    9.1$\pm$0.9& 52.2$\pm$1.5   &  34.2$\pm$0.8 & 40.6$\pm$4.1   &   20.7$\pm$2.0& 33.1$\pm$0.6 &  82.0$\pm$0.8  \\
3889\ H8\ +\ He {\sc i}        & 13.4$\pm$2.5   &    3.9$\pm$0.7& 16.4$\pm$1.0   &  10.6$\pm$0.6 & 18.1$\pm$5.3   &    9.4$\pm$2.8& 18.7$\pm$ 0.4 &  47.4$\pm$ 0.7 \\
3968\ [Ne {\sc iii}]\ +H7      & 12.2$\pm$2.0   &    3.7$\pm$0.7& 25.4$\pm$1.0   &  16.3$\pm$0.6 & 25.6$\pm$4.1   &   14.2$\pm$2.2& 25.8$\pm$ 0.5 &  67.8$\pm$ 0.7 \\
4026\ He {\sc i}               &         ...      &      ...       &      ...         &       ...      &        ...       &     ...        & 1.8$\pm$ 0.3  &  4.7$\pm$ 0.7  \\
4101\ H$\delta$                & 16.9$\pm$1.6   &    5.2$\pm$0.5& 18.7$\pm$0.9   &  11.8$\pm$0.6 & 25.0$\pm$3.2   &   15.0$\pm$1.8& 24.1$\pm$0.4  &   67.6$\pm$0.7 \\
%4227\ [Fe {\sc v}]             &  4.1$\pm$ 0.1  &  1.4$\pm$ 0.0 &      ...         &       ...      &        ...       &     ...        &      ...       &    ...          \\
4340\ H$\gamma$                & 34.5$\pm$1.4   &   11.9$\pm$0.5& 42.2$\pm$1.2   &  29.6$\pm$0.6 & 47.3$\pm$3.0   &   28.7$\pm$1.6& 45.5$\pm$0.8  & 138.5$\pm$1.1  \\
4363\ [O {\sc iii}]            &  7.2$\pm$0.9   &    1.9$\pm$0.4&10.6$\pm$0.9   &   7.2$\pm$0.6 &  6.4$\pm$2.0   &    4.0$\pm$1.2& 12.7$\pm$0.3  &  38.8$\pm$0.8  \\
4471\ He {\sc i}               &      ...         &     ...        & 5.1$\pm$0.9   &   3.3$\pm$0.6 &     ...          &     ...        & 4.0$\pm$ 0.2  &  13.3$\pm$ 0.7 \\
4658\ Fe {\sc iii}             &      ...         &     ...        &      ...         &       ...      &        ...       &     ...        & 0.7$\pm$ 0.2  &  2.8$\pm$ 0.8  \\
4686\ He {\sc ii}              & 2.8$\pm$ 0.6    &  1.4$\pm$ 0.3 &      ...         &       ...      &        ...       &     ...        & 1.5$\pm$ 0.2  &  5.6$\pm$ 0.7  \\
4713\ [Ar {\sc iv}] +\ He {\sc i}&      ...       &     ...        &      ...         &       ...      &        ...       &     ...        & 2.0$\pm$ 0.2  &  7.3$\pm$ 0.8  \\
4740\ [Ar {\sc iv}]            &     ...          &      ...       &      ...         &       ...      &        ...       &     ...        & 1.0$\pm$ 0.2  &  3.9$\pm$ 0.8  \\
4861\ H$\beta$                 &100.0$\pm$2.7   &   48.8$\pm$1.0& 100.0$\pm$2.0   &  85.7$\pm$0.9 &100.0$\pm$4.3   &   79.0$\pm$2.2&100.0$\pm$1.6   &384.1$\pm$1.7  \\
4922\ He {\sc i}               &      ...         &    ...         &      ...         &       ...      &        ...       &     ...        & 1.1$\pm$ 0.2  &  4.4$\pm$ 0.9  \\
4959\ [O {\sc iii}]            & 91.5$\pm$2.6   &   46.1$\pm$0.9&196.5$\pm$3.7   & 153.6$\pm$1.0 &156.2$\pm$5.8   &  129.1$\pm$2.4&158.7$\pm$2.4   &662.9$\pm$2.3  \\
5007\ [O {\sc iii}]            &267.2$\pm$6.2   &  136.9$\pm$1.1&592.8$\pm$10.6  & 466.8$\pm$1.5 &481.8$\pm$16.0  &  416.0$\pm$ 3.7&476.3$\pm$7.1   &2036.$\pm$3.6  \\
5876\ He {\sc i}               & 10.3$\pm$4.2   &    7.4$\pm$0.9& 12.0$\pm$1.2   &  11.6$\pm$0.7 &     ...          &      ...       & 11.6$\pm$0.3   &  79.6$\pm$2.0  \\
6563\ H$\alpha$                &312.8$\pm$7.2   &  280.5$\pm$2.9&310.0$\pm$5.7   & 353.5$\pm$1.8 &321.8$\pm$11.5  &  380.7$\pm$ 6.0&304.6$\pm$ 4.6  &2255.$\pm$5.7   \\
6678\ He {\sc i}               &      ...         &     ...        & 3.6$\pm$1.0   &   4.3$\pm$0.3 &     ...          &      ...       & 3.2$\pm$ 0.2   & 29.2$\pm$ 2.1   \\
7065\ He {\sc i}               &       ...        &     ...        &      ...         &       ...      &        ...       &     ...        & 6.4$\pm$ 0.3   &  57.8$\pm$ 2.9  \\
7136\ [Ar {\sc iii}]           &    ...           &    ...         & 6.4$\pm$0.9   &   8.0$\pm$1.1 &         ...      &      ...       &        ...      &      ...         \\
7320\ [O {\sc ii}]             &      ...         &     ...        & 3.4$\pm$0.5   &  11.3$\pm$1.6 &         ...      &      ...       &        ...      &   ...             \\
                     & & & & & & & &   \\
$C$(H$\beta$)\ dex             &\multicolumn {2}{c|}{0.060$\pm$0.030} &\multicolumn {2}{c|}{0.080$\pm$0.024} &\multicolumn {2}{c|}{0.165$\pm$0.046} &\multicolumn {2}{c}{0.125$\pm$0.020} \\
$F$(H$\beta$)\footnote{in units 10$^{-16}$\ erg\ s$^{-1}$cm$^{-2}$.}   &\multicolumn {2}{c|}{15.95$\pm$0.26}   &\multicolumn {2}{c|}{23.06$\pm$0.24}   &\multicolumn {2}{c|}{24.66$\pm$0.71} &\multicolumn {2}{c}{70.15$\pm$0.32}  \\
$EW$(abs)~\AA                  &\multicolumn {2}{c|}{4.9$\pm$0.5}     &\multicolumn {2}{c|}{4.7$\pm$1.2}     &\multicolumn {2}{c|}{0.2$\pm$1.8} & \multicolumn {2}{c}{1.2$\pm$0.4}  \\
  \hline\hline
\end{longtable}
%--------------------------------------------------------------------------------------------

%*******************************************************
%             Table   Heavy element (1)
%*******************************************************

\small
\begin{longtable}{lcccccccc} %\hline \hline
\caption{\label{heavy}Heavy element abundances}\\
\hline\hline
Property& {\bf 336246} & {\bf 084585} & {\bf 169299} & {\bf 366973} & {\bf
  211354} & {\bf 214945} & {\bf 301921} & {\bf 302461} \upperspace\lowspace  \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\endhead
\hline
\endfoot
$t_e$(O {\sc iii})(K)$^{\rm 5}$                     &1.53$\pm$0.02     &1.90$\pm$0.08     &1.75$\pm$0.04     &1.66$\pm$0.04     &1.41$\pm$0.02     &1.11$\pm$0.03     &1.69$\pm$0.06     &1.55$\pm$0.04        \\ 
$t_e$(O {\sc ii})(K)$^{\rm 5}$                       &1.39$\pm$0.02     &1.54$\pm$0.06     &1.48$\pm$0.03     &1.45$\pm$0.03     &1.33$\pm$0.04     &1.16$\pm$0.03     &1.46$\pm$0.05     &1.40$\pm$0.04             \\ \\
%$T_e$(S {\sc iii})(K)                     &14,360$\pm$190     &17,420$\pm$680     &16,240$\pm$350     &15,460$\pm$310     &13,440$\pm$200     &11,350$\pm$260     &15,760$\pm$470     &14,580$\pm$350             \\
%$N_e$(S {\sc ii})(cm$^{-3}$)              &    10$\pm$~\,10   &    10$\pm$~\,10   &    10$\pm$~\,10   &    10$\pm$~\,10   &    10$\pm$10      &    10$\pm$~\,10   &    10$\pm$~\,10   &    10$\pm$~\,10           \\
O$^+$/H$^+$($\times$10$^5$)         &1.29$\pm$0.06    &0.36$\pm$0.04    &0.57$\pm$0.04    &0.49$\pm$0.03    &1.42$\pm$0.07    &4.30$\pm$0.37    &1.13$\pm$0.10    &1.15$\pm$0.09           \\
O$^{++}$/H$^+$($\times$10$^5$)      &5.14$\pm$0.20    &4.26$\pm$0.43    &4.12$\pm$0.24    &5.41$\pm$0.31    &7.57$\pm$0.36    &12.82$\pm$1.13    &4.62$\pm$0.38    &4.96$\pm$0.35           \\
O$^{+3}$/H$^+$($\times$10$^5$)      &0.08$\pm$0.02    &...            &0.15$\pm$0.03    &0.10$\pm$0.07    &...            &...             &...            &...                   \\
O/H($\times$10$^5$)                 &6.52$\pm$0.21    &4.62$\pm$0.43    &4.84$\pm$0.25    &6.00$\pm$0.32    &8.99$\pm$0.37    &17.11$\pm$1.19    &5.75$\pm$0.39    &6.11$\pm$0.36           \\
12 + log(O/H)                       &7.81$\pm$0.01    &7.66$\pm$0.04    &7.68$\pm$0.02    &7.78$\pm$0.02    &7.95$\pm$0.02    &8.23$\pm$0.03    &7.76$\pm$0.03    &7.79$\pm$0.02           \\ 
$[$O/H$]$$^{\rm 4}$             &--0.85$\pm$0.01~~&--1.00$\pm$0.04~~&--0.98$\pm$0.02~~&--0.88$\pm$0.02~~&--0.71$\pm$0.02~~&--0.43$\pm$0.03~~&--0.90$\pm$0.03~~&--0.87$\pm$0.02~~\\ \\
Ne$^{++}$/H$^+$($\times$10$^5$)     &0.95$\pm$0.04    &0.79$\pm$0.08    &0.78$\pm$0.05    &0.96$\pm$0.06    &1.61$\pm$0.08    &2.82$\pm$0.28    &0.95$\pm$0.08    &0.93$\pm$0.07           \\
ICF(Ne)                             &1.27\,~~~~~~~~~~   &1.08\,~~~~~~~~~~   &1.18\,~~~~~~~~~~   &1.11\,~~~~~~~~~~   &1.19\,~~~~~~~~~~   &1.34\,~~~~~~~~~~   &1.24\,~~~~~~~~~~   &1.23\,~~~~~~~~~~         \\ 
log(Ne/O)                           &--0.74$\pm$0.02~~&--0.73$\pm$0.06~~&--0.72$\pm$0.04~~&--0.75$\pm$0.04~~&--0.67$\pm$0.03~~&--0.66$\pm$0.05~~&--0.69$\pm$0.05~~&--0.73$\pm$0.04~~   \\ 
$[$Ne/O$]$$^{\rm 4}$            &0.08$\pm$0.02    &0.09$\pm$0.06    &0.10$\pm$0.04    &0.07$\pm$0.04    &0.15$\pm$0.03    &0.16$\pm$0.05    &0.13$\pm$0.05    &0.09$\pm$0.04       \\ \\
Ar$^{++}$/H$^+$($\times$10$^7$)     &2.17$\pm$0.14    &...             &...            &1.51$\pm$0.16    &3.73$\pm$0.30   &5.49$\pm$0.34    &2.26$\pm$0.21     &1.97$\pm$0.18       \\
Ar$^{+3}$/H$^+$($\times$10$^7$)     &...            &...             &2.11$\pm$0.61    &3.75$\pm$0.71    &...           &...            &...             &...               \\
ICF(Ar)                             &1.91\,~~~~~~~~~~   &...             &2.14\,~~~~~~~~~~   &1.01\,~~~~~~~~~~   &2.15\,~~~~~~~~~~   &1.71\,~~~~~~~~~~   &1.92\,~~~~~~~~~~   &1.97\,~~~~~~~~~~      \\
log(Ar/O)                           &--2.20$\pm$0.03~~&...             &--2.03$\pm$0.13~~&--2.05$\pm$0.06~~&--2.05$\pm$0.04~~&--2.26$\pm$0.04~~&--2.12$\pm$0.05~~&--2.20$\pm$0.05~~\\ 
$[$Ar/O$]$$^{\rm 4}$            &0.28$\pm$0.03    &...             &0.45$\pm$0.13    &0.43$\pm$0.06    &0.43$\pm$0.04    &0.22$\pm$0.04    &0.36$\pm$0.05    &0.28$\pm$0.05       \\ \\
  \hline\hline
%--------------------------------------------------------------------------------------------
%*******************************************************
%             Table   Heavy element (2)
%*******************************************************
Property & {\bf T1304--386} & {\bf T1304--353} & {\bf UM 559} & {\bf UM 570} &
{\bf T1334--326} & {\bf 323427} & {\bf T1400--411} & {\bf T1924--416} \upperspace\lowspace \\ \hline  
$t_e$(O {\sc iii})(K)$^{\rm 5}$                     &1.46$\pm$0.08     &1.79$\pm$0.02     &1.58$\pm$0.02     &1.83$\pm$0.02     &1.49$\pm$0.12    &1.47$\pm$0.11    &1.45$\pm$0.01     &1.42$\pm$0.02        \\
$t_e$(O {\sc ii})(K)$^{\rm 5}$                      &1.35$\pm$0.07     &1.50$\pm$0.02     &1.41$\pm$0.02     &1.51$\pm$0.02     &1.37$\pm$0.11    &1.36$\pm$0.10     &1.35$\pm$0.01     &1.34$\pm$0.02             \\ \\
%$T_e$(S {\sc iii})(K)                     &13,790$\pm$650     &16,550$\pm$170     &14,830$\pm$160     &16,910$\pm$200     &14,100$\pm$1020    &13,870$\pm$934     &13,740$\pm$100     &13,480$\pm$210             \\
%$N_e$(S {\sc ii})(cm$^{-3}$)              &    10$\pm$~\,10   &    10$\pm$~\,10   &    10$\pm$~\,10   &    10$\pm$~\,10   &    10$\pm$10      &    10$\pm$~\,10   &    10$\pm$~\,10   &    10$\pm$~\,10           \\
O$^+$/H$^+$($\times$10$^5$)         &2.56$\pm$0.38    &0.33$\pm$0.01    &0.72$\pm$0.03    &0.19$\pm$0.01    &1.59$\pm$0.36    &1.27$\pm$0.27     &1.33$\pm$0.04    &1.83$\pm$0.09           \\
O$^{++}$/H$^+$($\times$10$^5$)      &5.16$\pm$0.74    &4.80$\pm$0.14    &4.46$\pm$0.14    &4.92$\pm$0.16    &6.77$\pm$1.46    &4.42$\pm$0.90    &7.14$\pm$0.18    &6.80$\pm$0.33           \\
O$^{+3}$/H$^+$($\times$10$^5$)      &...            &0.19$\pm$0.01    &...            &...            &0.06$\pm$0.03    &...             &0.12$\pm$0.01   &0.19$\pm$0.04           \\
O/H($\times$10$^5$)                 &7.72$\pm$0.83    &5.32$\pm$0.14    &5.19$\pm$0.15    &5.10$\pm$0.16    &8.42$\pm$1.50    &5.70$\pm$0.93    &8.58$\pm$0.19    &8.82$\pm$0.34           \\
12 + log(O/H)                       &7.89$\pm$0.05    &7.73$\pm$0.01    &7.72$\pm$0.01    &7.71$\pm$0.01    &7.92$\pm$0.08    &7.76$\pm$0.07    &7.93$\pm$0.01    &7.94$\pm$0.02           \\ 
$[$O/H$]$$^{\rm 4}$                               &--0.77$\pm$0.05~~&--0.93$\pm$0.01~~&--0.94$\pm$0.01~~&--0.95$\pm$0.01~~&--0.74$\pm$0.08~~&--0.90$\pm$0.07~~&--0.73$\pm$0.01~~&--0.72$\pm$0.02~~\\ \\
Ne$^{++}$/H$^+$($\times$10$^5$)     &1.21$\pm$0.18    &0.81$\pm$0.02    &0.66$\pm$0.02    &0.84$\pm$0.03    &1.29$\pm$0.29    &0.84$\pm$0.18    &1.46$\pm$0.04    &1.45$\pm$0.08           \\
ICF(Ne)                             &1.50\,~~~~~~   &1.11\,~~~~~   &1.16\,~~~~~   &1.04\,~~~~~   &1.24\,~~~~~   &1.29\,~~~~~   &1.20\,~~~~   &1.30\,~~~~         \\ 
log(Ne/O)                           &--0.63$\pm$0.08~~&--0.77$\pm$0.02~~&--0.83$\pm$0.02~~&--0.77$\pm$0.02~~&--0.72$\pm$0.12~~&--0.72$\pm$0.12~~&--0.69$\pm$0.02~~&--0.67$\pm$0.03~~   \\ 
$[$Ne/O$]$$^{\rm 4}$                              &0.19$\pm$0.08    &0.05$\pm$0.02    &--0.01$\pm$0.02    &0.05$\pm$0.02    &0.10$\pm$0.12    &0.10$\pm$0.12    &0.13$\pm$0.02    &0.15$\pm$0.03       \\ \\
Ar$^{++}$/H$^+$($\times$10$^7$)     &3.20$\pm$0.56    &0.78$\pm$0.04     &1.62$\pm$0.06    &0.78$\pm$0.08    &2.18$\pm$0.47   &...           &2.74$\pm$0.06     &1.92$\pm$0.07       \\
Ar$^{+3}$/H$^+$($\times$10$^7$)     &...            &2.06$\pm$0.15     &0.82$\pm$0.28    &2.79$\pm$0.28    &1.40$\pm$0.52   &...            &1.82$\pm$0.15    &0.83$\pm$0.51       \\
ICF(Ar)                             &1.53\,~~~~~   &1.00\,~~~~    &1.02\,~~~~   &1.00\,~~~~~   &1.03\,~~~~   &...           &1.02\,~~~   &1.04\,~~~~      \\
log(Ar/O)                           &--2.20$\pm$0.09~~&--2.27$\pm$0.03~~&--2.32$\pm$0.05~~&--2.15$\pm$0.06~~&--2.36$\pm$0.12~~&...           &--2.26$\pm$0.02~~&--2.49$\pm$0.08~~\\ 
$[$Ar/O$]$$^{\rm 4}$                              &0.28$\pm$0.09    &0.21$\pm$0.03    &0.16$\pm$0.05    &0.33$\pm$0.06    &0.12$\pm$0.12    &...           &0.22$\pm$0.02    &--0.01$\pm$0.08       \\ \\
Fe$^{++}$/H$^+$($\times$10$^7$)     &...            &...             &1.55$\pm$0.52    &...            &...           &...             &1.61$\pm$0.18  &2.19$\pm$0.64        \\
ICF(Fe)                             &...            &...             &8.98\,~~~~   &...            &...           &...             &8.08\,~~~ &6.02\,~~~~     \\ 
log(Fe/O)                           &...            &...             &--1.57$\pm$0.15    &...          &...           &...            &--1.82$\pm$0.05  &--1.82$\pm$0.13~~             \\
$[$O/Fe$]$\footnote{[X/Y] = log(X/Y) -- log(X/Y)$_\odot$. Solar abundances 
are from \citet{Asplund04}.}                              &...            &...             &--0.36$\pm$0.15     &...         &...           &...             &--0.61$\pm$0.05&--0.61$\pm$0.13     \\ \\  
  \hline\hline
%--------------------------------------------------------------------------------------------
%*******************************************************
%             Table   Heavy element (3)
%*******************************************************
Property& {\bf T2138--405} & {\bf T2146--391} & {\bf 042049} & {\bf 171716} &
{\bf 171716b+c} & {\bf 116230} & {\bf 181442} & {\bf 115901}
\\ \hline
$t_e$(O {\sc iii})(K)\footnote{t$_e$ = 10$^{-4}$T$_e$.}                     &1.38$\pm$0.02     &1.61$\pm$0.02     &1.28$\pm$0.05     &1.69$\pm$0.57    &1.78$\pm$0.01   &1.47$\pm$0.06    &1.32$\pm$0.02    &1.80$\pm$0.03           \\
$t_e$(O {\sc ii})(K)$^{\rm 5}$                      &1.31$\pm$0.02     &1.42$\pm$0.01     &1.26$\pm$0.04     &1.46$\pm$0.46    &1.50$\pm$0.11   &1.36$\pm$0.05    &1.28$\pm$0.02     &1.50$\pm$0.02            \\ \\
%$T_e$(S {\sc iii})(K)                     &13,440$\pm$190     &15,050$\pm$140     &12,730$\pm$410     &13,220$\pm$480     &14,680$\pm$590    &13,880$\pm$490    &13,000$\pm$140     &16,630$\pm$230            \\
%$N_e$(S {\sc ii})(cm$^{-3}$)              &    10$\pm$~10   &    10$\pm$~10   &    10$\pm$~10   &    10$\pm$~10   &    10$\pm$10     &    10$\pm$10      &    10$\pm$~10   &    10$\pm$~10          \\
O$^+$/H$^+$($\times$10$^5$)         &1.44$\pm$0.07    &0.78$\pm$0.02    &1.75$\pm$0.20    &1.62$\pm$1.38    &1.03$\pm$0.19    &1.29$\pm$0.14    &2.15$\pm$0.78     &0.32$\pm$0.01          \\
O$^{++}$/H$^+$($\times$10$^5$)      &7.87$\pm$0.37    &5.34$\pm$0.15    &10.31$\pm$1.13   &1.82$\pm$1.49    &1.78$\pm$0.32    &6.40$\pm$0.68    &7.17$\pm$2.53    &3.36$\pm$0.13           \\
O$^{+3}$/H$^+$($\times$10$^5$)      &0.13$\pm$0.11    &0.19$\pm$0.02    & ...             & ...             & ...             & ...             & ...              &0.06$\pm$0.01          \\
O/H($\times$10$^5$)                 &9.44$\pm$0.40    &6.31$\pm$0.16    &12.06$\pm$1.14   &3.44$\pm$2.03    &2.81$\pm$0.37    &7.70$\pm$0.69    &9.32$\pm$2.65    &3.74$\pm$0.13           \\
12 + log(O/H)                       &7.98$\pm$0.02    &7.80$\pm$0.01    &8.08$\pm$0.04    &7.54$\pm$0.26    &7.45$\pm$0.06    &7.89$\pm$0.04    &7.97$\pm$0.12    &7.57$\pm$0.02           \\ 
$[$O/H$]$$^{\rm 4}$              &--0.68$\pm$0.02&--0.86$\pm$0.01&--0.58$\pm$0.04&--1.12$\pm$0.26&--1.21$\pm$0.06&--0.77$\pm$0.04&--0.69$\pm$0.12&--1.09$\pm$0.02    \\ \\
Ne$^{++}$/H$^+$($\times$10$^5$)     &1.42$\pm$0.07    &0.97$\pm$0.03    &1.86$\pm$0.22    &0.85$\pm$0.69    &0.45$\pm$0.09    &1.35$\pm$0.15    &1.61$\pm$0.63    &0.53$\pm$0.02           \\
ICF(Ne)                             &1.20   &1.18  &1.17   &1.89  &1.58  &1.20  &1.30   &1.11          \\ 
log(Ne/O)                           &--0.74$\pm$0.03&--0.74$\pm$0.02&--0.74$\pm$0.07&--0.33$\pm$0.44&--0.60$\pm$0.10&--0.68$\pm$0.06&--0.65$\pm$0.21&--0.80$\pm$0.02      \\ 
$[$Ne/O$]$$^{\rm 4}$           &0.08$\pm$0.03    &0.08$\pm$0.02    &0.08$\pm$0.07    &0.49$\pm$0.44    &0.22$\pm$0.10    &0.14$\pm$0.06    &0.17$\pm$0.21    &0.02$\pm$0.02           \\ \\
Ar$^{++}$/H$^+$($\times$10$^7$)     & ...             &3.02$\pm$0.07     &4.65$\pm$0.65    & ...            &   ...          &2.33$\pm$0.37   & ...            &   ...                   \\
Ar$^{+3}$/H$^+$($\times$10$^7$)     &2.54$\pm$1.36    &1.52$\pm$0.13     & ...             & ...            & ...            & ...            & ...             &1.03$\pm$0.20           \\
ICF(Ar)                             &2.31   &1.01    &2.25   & ...            &     ...        &2.09  & ...            &1.69            \\
log(Ar/O)                           &--2.21$\pm$0.23&--2.14$\pm$0.02&--2.06$\pm$0.07& ...             &     ...        &--2.20$\pm$0.08& ...            &--2.33$\pm$0.08       \\ 
$[$Ar/O$]$$^{\rm 4}$             &0.27$\pm$0.23    &0.34$\pm$0.02    &0.42$\pm$0.07    & ...             &     ...         &0.28$\pm$0.08    & ...            &0.15$\pm$0.08            \\ \\
Fe$^{++}$/H$^+$($\times$10$^7$)     &3.78$\pm$0.95    &1.79$\pm$0.29    & ...             & ...             & ...            & ...            & ...              &1.42$\pm$0.41          \\
ICF(Fe)                             &8.22    &10.08  & ...             & ...             & ...            & ...            & ...              &14.65        \\ 
log(Fe/O)                           &--1.48$\pm$0.11&--1.54$\pm$0.07& ...             & ...             & ...            & ...            & ...             &--1.26$\pm$0.13        \\
$[$O/Fe$]$$^{\rm 4}$             &--0.27$\pm$0.11&--0.33$\pm$0.07  & ...             & ...             & ...            & ...            & ...             &--0.05$\pm$0.13       \\ \\ 
  \hline\hline
\end{longtable}
